Assessing Transferability from Simulation to Reality for Reinforcement Learning

Learning robot control policies from physics simulations is of great interest to the robotics community as it may render the learning process faster, cheaper, and safer by alleviating the need for expensive real-world experiments. However, the direct transfer of learned behavior from simulation to reality is a major challenge. Optimizing a policy on a slightly faulty simulator can easily lead to the maximization of the `Simulation Optimization Bias` (SOB). In this case, the optimizer exploits modeling errors of the simulator such that the resulting behavior can potentially damage the robot. We tackle this challenge by applying domain randomization, i.e., randomizing the parameters of the physics simulations during learning. We propose an algorithm called Simulation-based Policy Optimization with Transferability Assessment (SPOTA) which uses an estimator of the SOB to formulate a stopping criterion for training. The introduced estimator quantifies the over-fitting to the set of domains experienced while training. Our experimental results on two different second order nonlinear systems show that the new simulation-based policy search algorithm is able to learn a control policy exclusively from a randomized simulator, which can be applied directly to real systems without any additional training.

==> images/sketch_SOB.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch_SOB.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{307.57697151bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62752155)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch_SOB.pdf}}%
    \put(1.00197376,0.00843405){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}parameter $\theta$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sketch_SOB.pdf}}%
    \put(0.30165852,0.00843425){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\theta^\star$\end{tabular}}}}%
    \put(0.37936693,0.00843444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\textcolor[RGB]{51,51,179}{\theta_n^\star}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sketch_SOB.pdf}}%
    \put(0.96365625,0.1643657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$J(\theta)$\end{tabular}}}}%
    \put(0.96365628,0.22995331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor[RGB]{51,51,179}{$\hat{J}_n(\theta)$}\end{tabular}}}}%
    \put(0.03976554,0.60034975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}return $J$\end{tabular}}}}%
    \put(0.00621125,0.43411097){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}SOB\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sketch_SOB.pdf}}%
  \end{picture}%
\endgroup%


==> plots/illustrative_example/OG_SOB.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.041695in}{2.362944in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.041695in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.041695in}{2.362944in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.362944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.972250in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.972250in}{2.362944in}}%
\pgfpathlineto{\pgfqpoint{0.415000in}{2.362944in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.399444in}}{\pgfqpoint{3.557250in}{1.963500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{0.931113in}}%
\pgfpathlineto{\pgfqpoint{0.415000in}{0.594306in}}%
\pgfpathlineto{\pgfqpoint{0.537664in}{0.599507in}}%
\pgfpathlineto{\pgfqpoint{0.660328in}{0.554883in}}%
\pgfpathlineto{\pgfqpoint{0.782992in}{0.594168in}}%
\pgfpathlineto{\pgfqpoint{0.905655in}{0.567937in}}%
\pgfpathlineto{\pgfqpoint{1.028319in}{0.557648in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.578414in}}%
\pgfpathlineto{\pgfqpoint{1.273647in}{0.572042in}}%
\pgfpathlineto{\pgfqpoint{1.396311in}{0.615891in}}%
\pgfpathlineto{\pgfqpoint{1.518974in}{0.593272in}}%
\pgfpathlineto{\pgfqpoint{1.641638in}{0.552205in}}%
\pgfpathlineto{\pgfqpoint{1.764302in}{0.578238in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{0.569902in}}%
\pgfpathlineto{\pgfqpoint{2.009630in}{0.588370in}}%
\pgfpathlineto{\pgfqpoint{2.132293in}{0.592621in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{0.576289in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{0.580693in}}%
\pgfpathlineto{\pgfqpoint{2.500285in}{0.586756in}}%
\pgfpathlineto{\pgfqpoint{2.622949in}{0.573681in}}%
\pgfpathlineto{\pgfqpoint{2.745612in}{0.610549in}}%
\pgfpathlineto{\pgfqpoint{2.868276in}{0.553122in}}%
\pgfpathlineto{\pgfqpoint{2.990940in}{0.533518in}}%
\pgfpathlineto{\pgfqpoint{3.113604in}{0.579798in}}%
\pgfpathlineto{\pgfqpoint{3.236268in}{0.566173in}}%
\pgfpathlineto{\pgfqpoint{3.358931in}{0.581685in}}%
\pgfpathlineto{\pgfqpoint{3.481595in}{0.527638in}}%
\pgfpathlineto{\pgfqpoint{3.604259in}{0.572306in}}%
\pgfpathlineto{\pgfqpoint{3.726923in}{0.540646in}}%
\pgfpathlineto{\pgfqpoint{3.849586in}{0.600735in}}%
\pgfpathlineto{\pgfqpoint{3.972250in}{0.609690in}}%
\pgfpathlineto{\pgfqpoint{3.972250in}{1.002349in}}%
\pgfpathlineto{\pgfqpoint{3.972250in}{1.002349in}}%
\pgfpathlineto{\pgfqpoint{3.849586in}{0.976618in}}%
\pgfpathlineto{\pgfqpoint{3.726923in}{1.066837in}}%
\pgfpathlineto{\pgfqpoint{3.604259in}{0.969687in}}%
\pgfpathlineto{\pgfqpoint{3.481595in}{1.031827in}}%
\pgfpathlineto{\pgfqpoint{3.358931in}{0.998042in}}%
\pgfpathlineto{\pgfqpoint{3.236268in}{1.081862in}}%
\pgfpathlineto{\pgfqpoint{3.113604in}{0.996298in}}%
\pgfpathlineto{\pgfqpoint{2.990940in}{1.053169in}}%
\pgfpathlineto{\pgfqpoint{2.868276in}{1.050165in}}%
\pgfpathlineto{\pgfqpoint{2.745612in}{0.957805in}}%
\pgfpathlineto{\pgfqpoint{2.622949in}{1.053842in}}%
\pgfpathlineto{\pgfqpoint{2.500285in}{0.924551in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{1.003103in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{0.961297in}}%
\pgfpathlineto{\pgfqpoint{2.132293in}{0.945657in}}%
\pgfpathlineto{\pgfqpoint{2.009630in}{0.974725in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{0.967848in}}%
\pgfpathlineto{\pgfqpoint{1.764302in}{0.974748in}}%
\pgfpathlineto{\pgfqpoint{1.641638in}{1.074370in}}%
\pgfpathlineto{\pgfqpoint{1.518974in}{0.886373in}}%
\pgfpathlineto{\pgfqpoint{1.396311in}{0.888856in}}%
\pgfpathlineto{\pgfqpoint{1.273647in}{0.989406in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.960985in}}%
\pgfpathlineto{\pgfqpoint{1.028319in}{0.998344in}}%
\pgfpathlineto{\pgfqpoint{0.905655in}{0.944315in}}%
\pgfpathlineto{\pgfqpoint{0.782992in}{0.981862in}}%
\pgfpathlineto{\pgfqpoint{0.660328in}{0.993949in}}%
\pgfpathlineto{\pgfqpoint{0.537664in}{0.959006in}}%
\pgfpathlineto{\pgfqpoint{0.415000in}{0.931113in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.399444in}}{\pgfqpoint{3.557250in}{1.963500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{3.624092in}}%
\pgfpathlineto{\pgfqpoint{0.415000in}{0.528782in}}%
\pgfpathlineto{\pgfqpoint{0.537664in}{0.537120in}}%
\pgfpathlineto{\pgfqpoint{0.660328in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.782992in}{0.521075in}}%
\pgfpathlineto{\pgfqpoint{0.905655in}{0.483703in}}%
\pgfpathlineto{\pgfqpoint{1.028319in}{0.498553in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.556013in}}%
\pgfpathlineto{\pgfqpoint{1.273647in}{0.522569in}}%
\pgfpathlineto{\pgfqpoint{1.396311in}{0.584524in}}%
\pgfpathlineto{\pgfqpoint{1.518974in}{0.556865in}}%
\pgfpathlineto{\pgfqpoint{1.641638in}{0.517199in}}%
\pgfpathlineto{\pgfqpoint{1.764302in}{0.509965in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{0.532533in}}%
\pgfpathlineto{\pgfqpoint{2.009630in}{0.563711in}}%
\pgfpathlineto{\pgfqpoint{2.132293in}{0.566671in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{0.562588in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{0.560616in}}%
\pgfpathlineto{\pgfqpoint{2.500285in}{0.540183in}}%
\pgfpathlineto{\pgfqpoint{2.622949in}{0.588097in}}%
\pgfpathlineto{\pgfqpoint{2.745612in}{0.539734in}}%
\pgfpathlineto{\pgfqpoint{2.868276in}{0.532265in}}%
\pgfpathlineto{\pgfqpoint{2.990940in}{0.538696in}}%
\pgfpathlineto{\pgfqpoint{3.113604in}{0.560201in}}%
\pgfpathlineto{\pgfqpoint{3.236268in}{0.527538in}}%
\pgfpathlineto{\pgfqpoint{3.358931in}{0.612459in}}%
\pgfpathlineto{\pgfqpoint{3.481595in}{0.502746in}}%
\pgfpathlineto{\pgfqpoint{3.604259in}{0.558990in}}%
\pgfpathlineto{\pgfqpoint{3.726923in}{0.557225in}}%
\pgfpathlineto{\pgfqpoint{3.849586in}{0.595406in}}%
\pgfpathlineto{\pgfqpoint{3.972250in}{0.590334in}}%
\pgfpathlineto{\pgfqpoint{3.972250in}{1.082929in}}%
\pgfpathlineto{\pgfqpoint{3.972250in}{1.082929in}}%
\pgfpathlineto{\pgfqpoint{3.849586in}{1.032956in}}%
\pgfpathlineto{\pgfqpoint{3.726923in}{1.076748in}}%
\pgfpathlineto{\pgfqpoint{3.604259in}{1.067471in}}%
\pgfpathlineto{\pgfqpoint{3.481595in}{1.170925in}}%
\pgfpathlineto{\pgfqpoint{3.358931in}{1.086720in}}%
\pgfpathlineto{\pgfqpoint{3.236268in}{1.236622in}}%
\pgfpathlineto{\pgfqpoint{3.113604in}{1.151101in}}%
\pgfpathlineto{\pgfqpoint{2.990940in}{1.131441in}}%
\pgfpathlineto{\pgfqpoint{2.868276in}{1.082621in}}%
\pgfpathlineto{\pgfqpoint{2.745612in}{1.169196in}}%
\pgfpathlineto{\pgfqpoint{2.622949in}{1.088037in}}%
\pgfpathlineto{\pgfqpoint{2.500285in}{1.160460in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{1.168589in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{1.079549in}}%
\pgfpathlineto{\pgfqpoint{2.132293in}{1.128079in}}%
\pgfpathlineto{\pgfqpoint{2.009630in}{1.124733in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{1.152551in}}%
\pgfpathlineto{\pgfqpoint{1.764302in}{1.156211in}}%
\pgfpathlineto{\pgfqpoint{1.641638in}{1.397747in}}%
\pgfpathlineto{\pgfqpoint{1.518974in}{1.196707in}}%
\pgfpathlineto{\pgfqpoint{1.396311in}{1.267806in}}%
\pgfpathlineto{\pgfqpoint{1.273647in}{1.267017in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{1.327617in}}%
\pgfpathlineto{\pgfqpoint{1.028319in}{1.453015in}}%
\pgfpathlineto{\pgfqpoint{0.905655in}{1.461268in}}%
\pgfpathlineto{\pgfqpoint{0.782992in}{1.545483in}}%
\pgfpathlineto{\pgfqpoint{0.660328in}{1.856518in}}%
\pgfpathlineto{\pgfqpoint{0.537664in}{2.225747in}}%
\pgfpathlineto{\pgfqpoint{0.415000in}{3.624092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905655in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905655in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518974in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518974in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132293in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.132293in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.745612in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.745612in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.358931in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.358931in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972250in}{0.399444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972250in,y=0.302222in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.193625in,y=0.123333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont number of domains \(\displaystyle n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{0.631791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248333in,y=0.583597in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{1.043970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=0.995776in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{1.456150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=1.407955in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{1.868329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=1.820135in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.415000in}{2.280508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.178889in,y=2.232314in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123333in,y=1.381194in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont OG and SOB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.399444in}}{\pgfqpoint{3.557250in}{1.963500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{0.762709in}}%
\pgfpathlineto{\pgfqpoint{0.537664in}{0.779257in}}%
\pgfpathlineto{\pgfqpoint{0.660328in}{0.774416in}}%
\pgfpathlineto{\pgfqpoint{0.782992in}{0.788015in}}%
\pgfpathlineto{\pgfqpoint{0.905655in}{0.756126in}}%
\pgfpathlineto{\pgfqpoint{1.028319in}{0.777996in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.769700in}}%
\pgfpathlineto{\pgfqpoint{1.273647in}{0.780724in}}%
\pgfpathlineto{\pgfqpoint{1.396311in}{0.752373in}}%
\pgfpathlineto{\pgfqpoint{1.518974in}{0.739823in}}%
\pgfpathlineto{\pgfqpoint{1.641638in}{0.813287in}}%
\pgfpathlineto{\pgfqpoint{1.764302in}{0.776493in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{0.768875in}}%
\pgfpathlineto{\pgfqpoint{2.009630in}{0.781547in}}%
\pgfpathlineto{\pgfqpoint{2.132293in}{0.769139in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{0.768793in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{0.791898in}}%
\pgfpathlineto{\pgfqpoint{2.500285in}{0.755654in}}%
\pgfpathlineto{\pgfqpoint{2.622949in}{0.813761in}}%
\pgfpathlineto{\pgfqpoint{2.745612in}{0.784177in}}%
\pgfpathlineto{\pgfqpoint{2.868276in}{0.801643in}}%
\pgfpathlineto{\pgfqpoint{2.990940in}{0.793343in}}%
\pgfpathlineto{\pgfqpoint{3.113604in}{0.788048in}}%
\pgfpathlineto{\pgfqpoint{3.236268in}{0.824018in}}%
\pgfpathlineto{\pgfqpoint{3.358931in}{0.789864in}}%
\pgfpathlineto{\pgfqpoint{3.481595in}{0.779733in}}%
\pgfpathlineto{\pgfqpoint{3.604259in}{0.770997in}}%
\pgfpathlineto{\pgfqpoint{3.726923in}{0.803742in}}%
\pgfpathlineto{\pgfqpoint{3.849586in}{0.788677in}}%
\pgfpathlineto{\pgfqpoint{3.972250in}{0.806020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.399444in}}{\pgfqpoint{3.557250in}{1.963500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{2.076437in}}%
\pgfpathlineto{\pgfqpoint{0.537664in}{1.381434in}}%
\pgfpathlineto{\pgfqpoint{0.660328in}{1.127981in}}%
\pgfpathlineto{\pgfqpoint{0.782992in}{1.033279in}}%
\pgfpathlineto{\pgfqpoint{0.905655in}{0.972486in}}%
\pgfpathlineto{\pgfqpoint{1.028319in}{0.975784in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.941815in}}%
\pgfpathlineto{\pgfqpoint{1.273647in}{0.894793in}}%
\pgfpathlineto{\pgfqpoint{1.396311in}{0.926165in}}%
\pgfpathlineto{\pgfqpoint{1.518974in}{0.876786in}}%
\pgfpathlineto{\pgfqpoint{1.641638in}{0.957473in}}%
\pgfpathlineto{\pgfqpoint{1.764302in}{0.833088in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{0.842542in}}%
\pgfpathlineto{\pgfqpoint{2.009630in}{0.844222in}}%
\pgfpathlineto{\pgfqpoint{2.132293in}{0.847375in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{0.821068in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{0.864602in}}%
\pgfpathlineto{\pgfqpoint{2.500285in}{0.850321in}}%
\pgfpathlineto{\pgfqpoint{2.622949in}{0.838067in}}%
\pgfpathlineto{\pgfqpoint{2.745612in}{0.854465in}}%
\pgfpathlineto{\pgfqpoint{2.868276in}{0.807443in}}%
\pgfpathlineto{\pgfqpoint{2.990940in}{0.835068in}}%
\pgfpathlineto{\pgfqpoint{3.113604in}{0.855651in}}%
\pgfpathlineto{\pgfqpoint{3.236268in}{0.882080in}}%
\pgfpathlineto{\pgfqpoint{3.358931in}{0.849589in}}%
\pgfpathlineto{\pgfqpoint{3.481595in}{0.836835in}}%
\pgfpathlineto{\pgfqpoint{3.604259in}{0.813230in}}%
\pgfpathlineto{\pgfqpoint{3.726923in}{0.816987in}}%
\pgfpathlineto{\pgfqpoint{3.849586in}{0.814181in}}%
\pgfpathlineto{\pgfqpoint{3.972250in}{0.836632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.415000in}{0.399444in}}{\pgfqpoint{3.557250in}{1.963500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{1.874008in}}%
\pgfpathlineto{\pgfqpoint{0.537664in}{1.224825in}}%
\pgfpathlineto{\pgfqpoint{0.660328in}{1.020261in}}%
\pgfpathlineto{\pgfqpoint{0.782992in}{0.920503in}}%
\pgfpathlineto{\pgfqpoint{0.905655in}{0.861482in}}%
\pgfpathlineto{\pgfqpoint{1.028319in}{0.822486in}}%
\pgfpathlineto{\pgfqpoint{1.150983in}{0.794806in}}%
\pgfpathlineto{\pgfqpoint{1.273647in}{0.774141in}}%
\pgfpathlineto{\pgfqpoint{1.396311in}{0.758125in}}%
\pgfpathlineto{\pgfqpoint{1.518974in}{0.745348in}}%
\pgfpathlineto{\pgfqpoint{1.641638in}{0.734917in}}%
\pgfpathlineto{\pgfqpoint{1.764302in}{0.726242in}}%
\pgfpathlineto{\pgfqpoint{1.886966in}{0.718912in}}%
\pgfpathlineto{\pgfqpoint{2.009630in}{0.712638in}}%
\pgfpathlineto{\pgfqpoint{2.132293in}{0.707207in}}%
\pgfpathlineto{\pgfqpoint{2.254957in}{0.702460in}}%
\pgfpathlineto{\pgfqpoint{2.377621in}{0.698275in}}%
\pgfpathlineto{\pgfqpoint{2.500285in}{0.694558in}}%
\pgfpathlineto{\pgfqpoint{2.622949in}{0.691234in}}%
\pgfpathlineto{\pgfqpoint{2.745612in}{0.688245in}}%
\pgfpathlineto{\pgfqpoint{2.868276in}{0.685542in}}%
\pgfpathlineto{\pgfqpoint{2.990940in}{0.683086in}}%
\pgfpathlineto{\pgfqpoint{3.113604in}{0.680845in}}%
\pgfpathlineto{\pgfqpoint{3.236268in}{0.678791in}}%
\pgfpathlineto{\pgfqpoint{3.358931in}{0.676902in}}%
\pgfpathlineto{\pgfqpoint{3.481595in}{0.675160in}}%
\pgfpathlineto{\pgfqpoint{3.604259in}{0.673547in}}%
\pgfpathlineto{\pgfqpoint{3.726923in}{0.672049in}}%
\pgfpathlineto{\pgfqpoint{3.849586in}{0.670655in}}%
\pgfpathlineto{\pgfqpoint{3.972250in}{0.669355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{0.415000in}{2.362944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972250in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.972250in}{2.362944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{0.399444in}}%
\pgfpathlineto{\pgfqpoint{3.972250in}{0.399444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415000in}{2.362944in}}%
\pgfpathlineto{\pgfqpoint{3.972250in}{2.362944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800924in}{2.154997in}}%
\pgfpathlineto{\pgfqpoint{1.078702in}{2.154997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.189813in,y=2.106386in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle G_{}^{}(\theta^c)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817400in}{2.154997in}}%
\pgfpathlineto{\pgfqpoint{2.095178in}{2.154997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.206289in,y=2.106386in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \hat{G}_n^{}(\theta^c)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.902534in}{2.154997in}}%
\pgfpathlineto{\pgfqpoint{3.180311in}{2.154997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.291422in,y=2.106386in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \mathrm{b}[J_n(\theta^\star_n)]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

